Capturing Power System Dynamics by Physics-Informed Neural Networks and Optimization

This paper proposes a tractable framework to determine key characteristics of non-linear dynamic systems by converting physics-informed neural networks to a mixed integer linear program. Our focus is on power system applications. Traditional methods in power systems require the use of a large number of simulations and other heuristics to determine parameters such as the critical clearing time, i.e. the maximum allowable time within which a disturbance must be cleared before the system moves to instability. The work proposed in this paper uses physics-informed neural networks to capture the power system dynamic behavior and, through an exact transformation, converts them to a tractable optimization problem which can be used to determine critical system indices. By converting neural networks to mixed integer linear programs, our framework also allows to adjust the conservativeness of the neural network output with respect to the existing stability boundaries. We demonstrate the performance of our methods on the non-linear dynamics of converter-based generation in response to voltage disturbances.

==> Figures/PINN_structure_DAE.tex <==
\pagestyle{empty}
\def\layersep{1.4cm}
\def\nodeinlayersep{1cm}
\begin{tikzpicture}[
   shorten >=1pt,->,
   draw=black!70,
    node distance=\layersep,
    every pin edge/.style={<-,shorten <=1pt},
    neuron/.style={circle,fill=black!25,minimum size=17pt,inner sep=0pt},
    input neuron/.style={neuron, fill=blue!30, minimum size=20pt,draw=black},
    output neuron/.style={neuron, fill=red!50, minimum size=20pt,draw=black},
    hidden neuron/.style={neuron, fill=gray!30},
    operator neuron/.style={neuron, fill=yellow!50, minimum size=25pt,draw=black},
    summation neuron/.style={neuron, fill=gray!50, minimum size=16pt},
    parameter neuron/.style={neuron, fill=green!30, minimum size=25pt,draw=black},
    annot/.style={text width=4em, text centered}
]
    
    \node[input neuron] (I-1) at (0,-1.5*\nodeinlayersep) {t};  %%% <-- MODIFIED
    \node[input neuron] (I-2) at (0,-2.5*\nodeinlayersep) {$\mathcal{C}_1$};  %%% <-- MODIFIED
    \node (I-3) at (0,-3.5*\nodeinlayersep) {$\vdots$};  %%% <-- MODIFIED
    \node[input neuron] (I-4) at (0,-4.5*\nodeinlayersep) {$\mathcal{C}_l$};  %%% <-- MODIFIED


    \node[hidden neuron] (H1-1) at (1*\layersep,-1*\nodeinlayersep ) {$\sigma$};
    \node[hidden neuron] (H1-2) at (1*\layersep,-2*\nodeinlayersep ) {$\sigma$};
    \node[hidden neuron] (H1-3) at (1*\layersep,-3*\nodeinlayersep ) {$\sigma$};
    \node (H1-4) at (1*\layersep,-4*\nodeinlayersep ) {$\vdots$};
    \node[hidden neuron] (H1-5) at (1*\layersep,-5*\nodeinlayersep ) {$\sigma$};
    
    \node[hidden neuron] (H2-1) at (2*\layersep,-1*\nodeinlayersep ) {$\sigma$};
    \node[hidden neuron] (H2-2) at (2*\layersep,-2*\nodeinlayersep ) {$\sigma$};
    \node[hidden neuron] (H2-3) at (2*\layersep,-3*\nodeinlayersep ) {$\sigma$};
    \node (H2-4) at (2*\layersep,-4*\nodeinlayersep ) {$\vdots$};
    \node[hidden neuron] (H2-5) at (2*\layersep,-5*\nodeinlayersep ) {$\sigma$};
    
    \node[output neuron] (O-1) at (3*\layersep,-1*\nodeinlayersep) {$\hat{x}^1$};
    \node (O-2) at (3*\layersep,-1.6*\nodeinlayersep) {$\vdots$};
    \node[output neuron] (O-3) at (3*\layersep,-2.4*\nodeinlayersep) {$\hat{x}^m$};
    \node[output neuron] (O-4) at (3*\layersep,-3.5*\nodeinlayersep) {$\hat{y}^1$};
    \node (O-5) at (3*\layersep,-4.1*\nodeinlayersep) {$\vdots$};
    \node[output neuron] (O-6) at (3*\layersep,-4.9*\nodeinlayersep) {$\hat{y}^n$};



    \node[operator neuron] (D-1) at (4.2*\layersep,-1.5*\nodeinlayersep) {$\hat{\bm{x}}$};
    \node[operator neuron] (D-2) at (4.2*\layersep,-3*\nodeinlayersep) {$\frac{\partial}{\partial t} \hat{\bm{x}}$};
    \node[operator neuron] (D-3) at (4.2*\layersep,-4.5*\nodeinlayersep) {$\hat{\bm{y}}$};


%   \node [rounded corners=0.2cm] (measurementLoss) at (5.3*\layersep,-1.5*\nodeinlayersep) [draw,fill=orange!30,thick,minimum width=1cm,minimum height=1cm] {$\mathcal{L}_z$};
%   \node [rounded corners=0.2cm] (physicsLoss) at (5.3*\layersep,-4.5*\nodeinlayersep) [draw,fill=orange!30,thick,minimum width=1cm,minimum height=1cm] {$\sum{\mathcal{L}_c^i}$};
   
    \node [rounded corners=0.2cm] (loss_x) at (5.3*\layersep,-1.1*\nodeinlayersep) [draw,fill=orange!30,thick,minimum width=0.8cm,minimum height=0.8cm] {$\sum \mathcal{L}_x^i$};
     \node [rounded corners=0.2cm] (loss_f) at (5.3*\layersep,-2.4*\nodeinlayersep) [draw,fill=orange!30,thick,minimum width=0.8cm,minimum height=0.8cm] {$\sum \mathcal{L}_f^i$};
    \node [rounded corners=0.2cm] (loss_g) at (5.3*\layersep,-3.6*\nodeinlayersep) [draw,fill=orange!30,thick,minimum width=0.8cm,minimum height=0.8cm] {$\sum \mathcal{L}_g^i$};
   \node [rounded corners=0.2cm] (loss_y) at (5.3*\layersep,-4.9*\nodeinlayersep) [draw,fill=orange!30,thick,minimum width=0.8cm,minimum height=0.8cm] {$\sum \mathcal{L}_y^i$};
   
%   \node [summation neuron] (totalLoss) at (5.3*\layersep,-3*\nodeinlayersep) {$\mathcal{L}_{\rm total}$};
   
%   \node [parameter neuron] (optimal_variable) at (6.3*\layersep,-3*\nodeinlayersep) {$\hat{\lambda}^*$};

    \foreach \source in {1, 2, 4}
        \foreach \dest in {1,...,3,5} %%% <-- MODIFIED (1,...,12 -> 1...,3,5)
            \path (I-\source) edge (H1-\dest);
    
    \foreach \source in {1,...,3,5}
        \foreach \dest in {1,...,3,5} %%% <-- MODIFIED (1,...,12 -> 1...,3,5)
            \path (H1-\source) edge (H2-\dest);
            
    \foreach \source in {1,...,3,5}
        \foreach \dest in {1,3,4,6} %%% <-- MODIFIED (1,...,12 -> 1...,3,5)
            \path (H2-\source) edge (O-\dest);
            
    \foreach \source in {1,3} %%% <-- MODIFIED (1,...,12 -> 1...,3,5)
        \foreach \dest in {1,2}
            \path (O-\source) edge (D-\dest);

    \foreach \source in {4,6} %%% <-- MODIFIED (1,...,12 -> 1...,3,5)
        \foreach \dest in {3}
            \path (O-\source) edge (D-\dest);
    
    \path (D-1) edge (loss_x); 
    \path (D-1) edge (loss_f); 
    \path (D-1) edge (loss_g);
    \path (D-2) edge (loss_f);
    \path (D-3) edge (loss_f);
    \path (D-3) edge (loss_g); 
    \path (D-3) edge (loss_y); 
    % \foreach \source in {4,6} %%% <-- MODIFIED (1,...,12 -> 1...,3,5)
    %     \path (O-\source) edge (loss_f);
    % \foreach \source in {4,6} %%% <-- MODIFIED (1,...,12 -> 1...,3,5)
    %     \path (O-\source) edge (loss_g);
    % \foreach \source in {4,6} %%% <-- MODIFIED (1,...,12 -> 1...,3,5)
    %     \path (O-\source) edge (loss_y);
%     \path (D-1) edge (measurementLoss);
%   %  \path (D-2) edge (measurementLoss);
%     \path (D-1) edge (physicsLoss);
%     \path (D-2) edge (physicsLoss);
    % \path (D-3) edge (physicsLoss);
    
    % \draw (measurementLoss.south)--(totalLoss.north);
    % \draw (physicsLoss.north)--(totalLoss.south);
    
    % \draw (totalLoss.east) -- (optimal_variable) node [midway, above=4pt, fill=white] {min};
    \node [rounded corners=0.2cm] (NeuralNetwork) at (1.5*\layersep,-3*\nodeinlayersep ) [draw,black, dashed, very thick,minimum width=4*\layersep,minimum height=5*\nodeinlayersep] {};
    \node [rounded corners=0.2cm] (AD) at (4.2*\layersep,-3*\nodeinlayersep) [draw,black, dashed, very thick,minimum width=1*\layersep,minimum height=5*\nodeinlayersep] {};
    %\node [rounded corners=0.2cm] (Physics regulization) at (physicsLoss) [draw,black, dashed, very thick,minimum width=1*\layersep,minimum height=1*\layersep] {};
    %\node [rounded corners=0.2cm] (Physics regulization) at (measurementLoss) [draw,black, dashed, very thick,minimum width=1*\layersep,minimum height=1*\layersep] {};
    % Annotate the layers
    \node[annot, above=2pt] at (NeuralNetwork.north) {NN};
    \node[annot, above=2pt] at (AD.north) {AD};
\end{tikzpicture}


==> Figures/reference_current.tex <==
\pagestyle{empty}
\def\subplotWidth{4.5cm}
\def\horizontalDistance{6cm}
\def\subplotHeight{5.5cm}
\def\heightOffset{-3.5cm}


%  \pgfplotsset{scaled y ticks=true}
    \begin{tikzpicture}[     every node/.style={font=\footnotesize}]

    \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=0,
    xshift=0,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    % grid=major, % Display a grid
    % title={\textcolor{black}{Transformer load}},
    % title style={yshift=-10},
    % axis x line*=bottom,
    xlabel={$V_{\rm meas}$},
    ymax = 1.2,
    ymin= 0.0,
    % xmin = 2.65,
    % xmax = 5.7,
    xmin=0.0, xmax=1.2,
    axis x line=bottom,
    axis y line=left,
    ylabel={$i_Q$},
    ytick ={0.2, 0.9},
    yticklabels={%
        $I_{Q0}$,%
         $I_{\rm nom}$,%
    %      {9 + 9},%
    %      {9 + 13},%
    },
    % tick style={major tick length=2pt,semithick,black},
    xtick={0.9},
    % xmajorticks=false,
    xticklabels={%
         $V_Q$,%
    %      {9 + 9},%
    %      {9 + 13},%
    },
    xlabel style = {at={(axis description cs:1,0)},anchor=north},
    ylabel style = {at={(axis description cs:0,1)},anchor=east, rotate=-90},
    % every x tick label/.append style={rotate=45,anchor=east,yshift=-0.3cm},
        % mark=x,
        % mark size=1pt,
    % smooth,
    thick,
    % colormap name=viridis,
    % cycle list={[of colormap]},
    %
    % cycle from colormap manual style,
    % cycle multi list={Set1-4}]
    ]
    
    \draw[black] (0, 0.9) -- (0.2, 0.9) -- (0.9, 0.2);
    \draw[black, dashed] (0.0, 0.2) -- (0.9, 0.2) -- (0.9, 0);
    \draw[black, dashed] (0.5, 0.6) -- (0.85, 0.6);
    
    \draw [black, dashed, thin] (0.75, 0.6) arc (0:-45:0.25);
    \node at (0.9, 0.5) {$K_{RCI}$};
    \end{axis}
    
        \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=3.5cm,
    xshift=3.5cm,
    yshift=2cm,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    % grid=major, % Display a grid
    % title={\textcolor{black}{Transformer load}},
    % title style={yshift=-10},
    % axis x line*=bottom,
    xlabel={$V_{\rm meas}$},
    ymax = 1.2,
    ymin= 0.0,
    % xmin = 2.65,
    % xmax = 5.7,
    xmin=0.0, xmax=1.1,
    axis x line=bottom,
    axis y line=left,
    ylabel={$f$},
    ytick ={0, 0.3, 0.6, 1},
    yticklabels={0, $f_{\rm post}$, $c$, 1},
    % tick style={major tick length=2pt,semithick,black},
    xtick={0.3, 0.7},
    % xmajorticks=false,
    xticklabels={%
         $V_{\rm min}$,%
          $V_{\rm int}$,%
    %      {9 + 9},%
    %      {9 + 13},%
    },
    xlabel style = {at={(axis description cs:1,0)},anchor=west},
    ylabel style = {at={(axis description cs:0,1)},anchor=east, rotate=-90},
    % every x tick label/.append style={rotate=45,anchor=east,yshift=-0.3cm},
        % mark=x,
        % mark size=1pt,
    % smooth,
    thick,
    % colormap name=viridis,
    % cycle list={[of colormap]},
    %
    % cycle from colormap manual style,
    % cycle multi list={Set1-4}]
    ]
    
    \draw[black, dashed] (0,1) -- (0.7,1);
    \draw[black, dashed] (0,0.6) -- (0.7,0.6);
    \draw[red, dashed] (0,0.3) -- (0.5,0.3) -- (0.5, -1.0);
    % \draw[red, dashed] (0,0.3) -- (0.6,0.3);
    \begin{scope}[decoration={
    markings,
    % mark=at position 0.5 with {\arrow[#1]{stealth}}}
    mark=at position 0.7 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}] (1,1)--(0.7,1);
    \draw[postaction={decorate}] (0.7,1)--(0.7,0.6);
    \end{scope}
    \begin{scope}[decoration={
    markings,
    % mark=at position 0.5 with {\arrow[#1]{stealth}}}
    mark=at position 0.4 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}] (0.7,0.6)--(0.3, 0.0);
    \end{scope}
    \end{axis}
    
            \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=3cm,
    xshift=3.5cm,
    yshift=0cm,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    % grid=major, % Display a grid
    % title={\textcolor{black}{Transformer load}},
    % title style={yshift=-10},
    % axis x line*=bottom,
    xlabel={$V_{\rm meas}$},
    ymax = 0.0,
    ymin= -0.8,
    % xmin = 2.65,
    % xmax = 5.7,
    xmin=0.0, xmax=1.1,
    axis x line=top,
    axis y line=left,
    ylabel={$t$},
    % ytick ={0, 0.3, 0.6, 1},
    % yticklabels={0, $f_{\rm post}$, $c$, 1},
    % tick style={major tick length=2pt,semithick,black},
    % xtick={0.3, 0.7},
    xmajorticks=false,
    ymajorticks=false,
    % xticklabels={%
        %  $V_{\rm min}$,%
        %   $V_{\rm int}$,%
    %      {9 + 9},%
    %      {9 + 13},%
    % },
    xlabel style = {at={(axis description cs:1,1)},anchor=west},
    ylabel style = {at={(axis description cs:0,0)},anchor=south east, rotate=-90},
    % every x tick label/.append style={rotate=45,anchor=east,yshift=-0.3cm},
        % mark=x,
        % mark size=1pt,
    % smooth,
    thick,
    y axis line style={stealth-},   % <====== right here !
               ]
    % colormap name=viridis,
    % cycle list={[of colormap]},
    %
    % cycle from colormap manual style,
    % cycle multi list={Set1-4}]
    ]

    \draw[black] (1, 0) -- (1, -0.2);  
    \draw [black] plot [smooth, tension=0.8] coordinates { (1,-0.2) (0.9,-0.21) (0.5,-0.3) (0.85, -0.45) (0.95,-0.6) (1.0,-0.8)};
    \draw[red, dashed] (0.5,0.0) -- (0.5, -0.3);

    \end{axis}
    \end{tikzpicture}

==> Figures/stability_boundary_V_meas.tex <==
\pagestyle{empty}
\def\subplotWidth{8cm}
\def\horizontalDistance{5cm}
\def\subplotHeight{6cm}
\def\heightOffset{-3.5cm}

\definecolor{epsilon_0}{HTML}{08306B}
\definecolor{epsilon_25}{HTML}{4292C6}
\definecolor{epsilon_50}{HTML}{9ECAE1}

% \pgfplotsset{scaled y ticks=true}
    \begin{tikzpicture}[     every node/.style={font=\footnotesize}]

    \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=0,
    xshift=0,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    grid=major, % Display a grid
    % title={\textcolor{black}{Transformer load}},
    % title style={yshift=-10},
    % axis x line*=bottom,
    xlabel={$\Delta V$ [pu]},
    ymax = 0.25,
    ymin= 0.1,
    % xmin = 2.65,
    % xmax = 5.7,
    xmin=0.2, xmax=0.8,
    % axis x line=bottom,
    % axis y line=left,
    ylabel={$\Delta T$ [s]},
    % ytick ={0, 100, 200, 300, 400},
    % tick style={major tick length=2pt,semithick,black},
    % xtick={0.5, 1.5, 2.5},
    % xmajorticks=false,
    % xticklabels={%
    %      {9 + 5},%
    %      {9 + 9},%
    %      {9 + 13},%
    % },
    % every x tick label/.append style={rotate=45,anchor=east,yshift=-0.3cm},
        % mark=x,
        % mark size=1pt,
    smooth,
    thick,
    legend pos=north east,
    legend cell align={left}]
   \addlegendimage{empty legend}
    \addplot[no marks, draw=epsilon_0] coordinates {(0.3600, 0.25000) 
    (0.3700, 0.22135) 
    (0.3800, 0.20172) 
    (0.3900, 0.18209) 
    (0.4000, 0.17429) 
    (0.4100, 0.17012) 
    (0.4200, 0.16596) 
    (0.4300, 0.16180) 
    (0.4400, 0.15632) 
    (0.4500, 0.15076) 
    (0.4600, 0.14520) 
    (0.4700, 0.13981) 
    (0.4800, 0.13463) 
    (0.4900, 0.12946) 
    (0.5000, 0.12429) 
    (0.5100, 0.11911) 
    (0.5200, 0.11394) 
    (0.5300, 0.10877) 
    (0.5400, 0.10359) 
    (0.545, 0.1)};
    
    \addplot[no marks, draw=epsilon_25]  coordinates {(0.33, 0.25) 
    (0.34, 0.2338) 
    (0.35, 0.2018) 
    (0.36, 0.1901) 
    (0.37, 0.1796) 
    (0.38, 0.1706) 
    (0.39, 0.1647) 
    (0.40, 0.1591) 
    (0.41, 0.1534) 
    (0.42, 0.1479) 
    (0.43, 0.1422) 
    (0.44, 0.1370) 
    (0.45, 0.1319) 
    (0.46, 0.1267) 
    (0.47, 0.1215) 
    (0.48, 0.1163) 
    (0.49, 0.1109) 
    (0.50, 0.1056) 
    (0.51, 0.1003) 
    (0.511, 0.1)};
    
    \addplot[no marks, draw=epsilon_50] coordinates { (0.3100, 0.25000) 
(0.3200, 0.22366) 
(0.3300, 0.20699) 
(0.3400, 0.19578) 
(0.3500, 0.18602) 
(0.3600, 0.17625) 
(0.3700, 0.16620) 
(0.3800, 0.16018) 
(0.3900, 0.15417) 
(0.4000, 0.14816) 
(0.4100, 0.14220) 
(0.4200, 0.13610) 
(0.4300, 0.12994) 
(0.4400, 0.12379) 
(0.4500, 0.11763) 
(0.4600, 0.11148) 
(0.4700, 0.10532) 
(0.475, 0.1)};

    \addplot[no marks, draw=black, dashed] coordinates {(0.36, 0.25) 
(0.37, 0.232) 
(0.38, 0.208) 
(0.39, 0.189) 
(0.4, 0.175) 
(0.41, 0.163) 
(0.42, 0.153) 
(0.43, 0.144) 
(0.44, 0.136) 
(0.45, 0.13) 
(0.46, 0.124) 
(0.47, 0.118) 
(0.48, 0.114) 
(0.49, 0.109) 
(0.5, 0.105) 
    (0.51, 0.102) 
    (0.52, 0.098)};

    \addlegendentry{\hspace{-.6cm}\textbf{$\epsilon$}}
    \addlegendentry{$0.0$}
    \addlegendentry{$0.025$}
    \addlegendentry{$0.05$}
    % \addlegendentry{Ground truth}
    \end{axis}

    \end{tikzpicture}

==> Figures/stability_boundary_power_loss.tex <==
\pagestyle{empty}
\def\subplotWidth{8cm}
\def\horizontalDistance{5cm}
\def\subplotHeight{6cm}
\def\heightOffset{-3.5cm}


%  \pgfplotsset{scaled y ticks=true}
    \begin{tikzpicture}[     every node/.style={font=\footnotesize}]

    \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=0,
    xshift=0,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    grid=major, % Display a grid
    % title={\textcolor{black}{Transformer load}},
    % title style={yshift=-10},
    % axis x line*=bottom,
    xlabel={$\Delta V$ [pu]},
    ymax = 0.25,
    ymin= 0.1,
    % xmin = 2.65,
    % xmax = 5.7,
    xmin=0.2, xmax=0.8,
    % axis x line=bottom,
    % axis y line=left,
    ylabel={$\Delta T$ [s]},
    % ytick ={0, 100, 200, 300, 400},
    % tick style={major tick length=2pt,semithick,black},
    % xtick={0.5, 1.5, 2.5},
    % xmajorticks=false,
    % xticklabels={%
    %      {9 + 5},%
    %      {9 + 9},%
    %      {9 + 13},%
    % },
    % every x tick label/.append style={rotate=45,anchor=east,yshift=-0.3cm},
        % mark=x,
        % mark size=1pt,
    smooth,
    thick,
    colormap name=viridis,
    cycle list={[of colormap]},
    %
    % cycle from colormap manual style,
    % cycle multi list={Set1-4}
    legend pos=south west,
    legend style={nodes={scale=0.75, transform shape}}]
   \addlegendimage{empty legend}
    \addplot[no marks, index of colormap=17] coordinates { 
(0.6667, 0.25000)
(0.7000, 0.22384)
(0.7333, 0.19400)
(0.7667, 0.16415)
(0.8000, 0.14643)
};

    \addplot[no marks, index of colormap=15] coordinates { 
(0.4333, 0.25000)
(0.4667, 0.22748)
(0.5000, 0.17836)
(0.5333, 0.14186)
(0.5667, 0.12395)
(0.6000, 0.11190)
(0.6323, 0.1)
};


    \addplot[no marks, index of colormap=12] coordinates { 
(0.4000, 0.25000)
(0.4333, 0.21040)
(0.4667, 0.16128)
(0.5000, 0.12649)
(0.5333, 0.11445)
(0.5667, 0.10220)
(0.572504830454795, 0.1)
};


    \addplot[no marks, index of colormap=10] coordinates { 
(0.3667, 0.250000)
(0.4000, 0.201585)
(0.4333, 0.154835)
(0.4667, 0.127498)
(0.5000, 0.104791)
(0.512715469961012, 0.1)
};

    \addplot[no marks, index of colormap=8] coordinates { 
(0.3667, 0.25000)
(0.4000, 0.17207)
(0.4333, 0.14569)
(0.4667, 0.11995)
(0.495528681754353, 0.1)
};


    \addplot[no marks, index of colormap=5] coordinates { 
(0.3333, 0.25000)
(0.3667, 0.19126)
(0.4000, 0.16466)
(0.4333, 0.13823)
(0.4667, 0.11286)
(0.484910084600083, 0.1)
};

    \addplot[no marks, index of colormap=3] coordinates { 
(0.3333, 0.25000)
(0.3667, 0.18879)
(0.4000, 0.16220)
(0.4333, 0.13574)
(0.4667, 0.11053)
(0.481370552215324, 0.1)
};

    \addplot[no marks, index of colormap=1] coordinates { 
(0.3333, 0.25000)
(0.3667, 0.18731)
(0.4000, 0.16072)
(0.4333, 0.13425)
(0.4667, 0.10913)
(0.479290010774857, 0.1)
};


    \addplot[no marks, draw=black, dashed, thick] coordinates {(0.36, 0.25) 
(0.37, 0.232) 
(0.38, 0.208) 
(0.39, 0.189) 
(0.4, 0.175) 
(0.41, 0.163) 
(0.42, 0.153) 
(0.43, 0.144) 
(0.44, 0.136) 
(0.45, 0.13) 
(0.46, 0.124) 
(0.47, 0.118) 
(0.48, 0.114) 
(0.49, 0.109) 
(0.5, 0.105) 
    (0.51, 0.102) 
    (0.52, 0.098)};
    
    \addlegendentry{\hspace{-.6cm}\textbf{$\mu$}}
    \addlegendentry{$0.25$}
    \addlegendentry{$0.50$}
    \addlegendentry{$0.55$}    
    \addlegendentry{$0.60$}
    \addlegendentry{$0.75$}    
    \addlegendentry{$0.90$}
    \addlegendentry{$0.95$}    
    \addlegendentry{$0.98$}
    % \addlegendentry{$\epsilon = 0.025$}
    % \addlegendentry{$\epsilon = 0.05$}
    % \addlegendentry{Ground truth}
    \end{axis}

    \end{tikzpicture}

==> Figures/system_response_trajectory.tex <==
\pagestyle{empty}
\def\subplotWidth{8cm}
\def\horizontalDistance{5cm}
\def\subplotHeight{4.5cm}
\def\heightOffset{-3.5cm}

\definecolor{blue_characteristic}{HTML}{377EB8}
\definecolor{red_characteristic}{HTML}{E41A1C}
\definecolor{green_characteristic}{HTML}{4DAF4A}
% \pgfplotsset{scaled y ticks=true}
    \begin{tikzpicture}[     every node/.style={font=\footnotesize}]

    \begin{axis}[
    % ymin=-120, ymax=100,
    % ytick={-90, 0, 90},
    height=0.8*\subplotHeight,
    width=\subplotWidth,
    yshift=-\heightOffset,
    xmajorgrids=true,
    ymajorgrids=true,
    ymin=0,ymax=1.1,
    xmin=0, xmax=1,
    % xtick={0, 1, 2},
    % xticklabels=\empty,
    axis y line=left,
    % axis y line=middle,
    x axis line style=-,
    ylabel={$V_{t}$ [pu]},
    % xtick={0,1,2,3,4,5,6},
    grid=major, % Display a grid
    axis x line=bottom,
    xmajorticks=false,
    thick,
    legend pos= south east,
    legend cell align={left}
    ]

    \addplot[draw=blue_characteristic] coordinates {(0,1) (0, 0.8) (0.1, 0.8) (0.1, 1.0) (1,1)};
    \addplot[draw=red_characteristic] coordinates { (0,1) (0, 0.65) (0.15, 0.65) (0.15, 1.0) (1,1)};
    \addplot[draw=green_characteristic] coordinates { (0,1) (0, 0.26) (0.25, 0.26) (0.25, 1.0) (1,1)};
     
    \addlegendentry{$\Delta T = 0.1s, \Delta V = 0.2pu$}
    \addlegendentry{$\Delta T = 0.15s, \Delta V = 0.5pu$}
    \addlegendentry{$\Delta T = 0.25s, \Delta V = 0.73pu$}
    \end{axis}

    \begin{axis}[
    % ymin=-120, ymax=100,
    % ytick={-90, 0, 90},
    height=\subplotHeight,
    width=\subplotWidth,
    xmajorgrids=true,
    ymajorgrids=true,
    ymin=0,ymax=1.1,
    xmin=0, xmax=1,
    axis y line=left,
    x axis line style=-,
    ylabel={$V_{meas}$ [pu]},
    grid=major, % Display a grid
    axis x line=bottom,
    xmajorticks=false,
    smooth,
    thick,
    ]

    % \draw[black, dashed] (0,0.7) -- (1,0.7);
    \addplot[draw=blue_characteristic] table[x index=0, y index=5] {data/trajectory_0_1s_0_2_pu.dat};
    \addplot[draw=red_characteristic] table[x index=0, y index=5] {data/trajectory_0_15s_0_5_pu.dat};
    \addplot[draw=green_characteristic] table[x index=0, y index=5] {data/trajectory_0_25s_0_73_pu.dat};

    \addplot[draw=blue_characteristic, dashed] table[x index=0, y index=22] {data/trajectory_0_1s_0_2_pu.dat};
    \addplot[draw=red_characteristic, dashed] table[x index=0, y index=22] {data/trajectory_0_15s_0_5_pu.dat};
    \addplot[draw=green_characteristic, dashed] table[x index=0, y index=22] {data/trajectory_0_25s_0_73_pu.dat};
    \end{axis}
    
    \begin{axis}[
    % ymin=-120, ymax=100,
    % ytick={-90, 0, 90},
    height=\subplotHeight,
    width=\subplotWidth,
    yshift=\heightOffset,
    xmajorgrids=true,
    ymajorgrids=true,
    % ymin=-330,ymax=320,
    xmin=0, xmax=1,
    axis y line=left,
    x axis line style=-,
    ylabel={$P_{total}$ [pu]},
    grid=major, % Display a grid
    axis x line=bottom,
    xmajorticks=false,
    smooth,
    thick,
    ]

    \addplot[draw=blue_characteristic] table[x index=0, y index=16] {data/trajectory_0_1s_0_2_pu.dat};
    \addplot[draw=red_characteristic] table[x index=0, y index=16] {data/trajectory_0_15s_0_5_pu.dat};
    \addplot[draw=green_characteristic] table[x index=0, y index=16] {data/trajectory_0_25s_0_73_pu.dat};

    \addplot[draw=blue_characteristic, dashed] table[x index=0, y index=33] {data/trajectory_0_1s_0_2_pu.dat};
    \addplot[draw=red_characteristic, dashed] table[x index=0, y index=33] {data/trajectory_0_15s_0_5_pu.dat};
    \addplot[draw=green_characteristic, dashed] table[x index=0, y index=33] {data/trajectory_0_25s_0_73_pu.dat};
    \end{axis}
    
    \begin{axis}[
    xlabel near ticks, 
    ylabel near ticks, 
    width=\subplotWidth, 
    height=\subplotHeight,
    yshift=2*\heightOffset,
    xshift=0,
    %width=\linewidth,
    line width=0.5,
    % ymajorgrids=true,
    grid=major, % Display a grid
    % title={\textcolor{black}{Transformer load}},
    % title style={yshift=-10},
    % axis x line*=bottom,
    xlabel={Time $t$ [s]},
    % ymax = 61.5,
    % ymin= 59.3,
    % xmin = 2.65,
    % xmax = 5.7,
    xmin=0, xmax=1,
    axis x line=bottom,
    axis y line=left,
    ylabel={$Q_{total}$ [pu]},
    % ytick ={0, 100, 200, 300, 400},
    % tick style={major tick length=2pt,semithick,black},
    % xtick={0.5, 1.5, 2.5},
    % xmajorticks=false,
    % xticklabels={%
    %      {9 + 5},%
    %      {9 + 9},%
    %      {9 + 13},%
    % },
    % every x tick label/.append style={rotate=45,anchor=east,yshift=-0.3cm},
        % mark=x,
        % mark size=1pt,
    smooth,
    thick,
    ]

    \addplot[draw=blue_characteristic] table[x index=0, y index=17] {data/trajectory_0_1s_0_2_pu.dat};
    \addplot[draw=red_characteristic] table[x index=0, y index=17] {data/trajectory_0_15s_0_5_pu.dat};
    \addplot[draw=green_characteristic] table[x index=0, y index=17] {data/trajectory_0_25s_0_73_pu.dat};

    \addplot[draw=blue_characteristic, dashed] table[x index=0, y index=34] {data/trajectory_0_1s_0_2_pu.dat};
    \addplot[draw=red_characteristic, dashed] table[x index=0, y index=34] {data/trajectory_0_15s_0_5_pu.dat};
    \addplot[draw=green_characteristic, dashed] table[x index=0, y index=34] {data/trajectory_0_25s_0_73_pu.dat};
    
    \end{axis}

    \end{tikzpicture}
